Magic of Dicke states: density, cost and yield

Dicke states are an elementary family of many-body quantum states, consisting of equal superpositions of all configurations of $L$ qubits with $n$ excitations. We show that their magic, as measured by the stabilizer R\'enyi entropy (SRE), is extensive at every filling $f=n/L$ except half-filling, and we obtain the magic density analytically, together with the subleading terms. In the context of fault-tolerant quantum computation, we also investigate the yield of Dicke states, and find that they can produce on average an extensive number of CCZ states (or $T$ states with a catalyst) at any $0<f<1$. This yield is not self-averaging, but fluctuates from run to run by $O(L)$, as if it were set by a hidden phase shared by all qubits. At half-filling, the SRE grows only logarithmically, while the preparation cost, average yield and relative entropy of magic remain extensive, so that a small SRE does not necessarily signal a weak resource. These results can be understood by viewing the Dicke state as a fixed-magnetization projection of a product of tilted spins.

==> figures/fig_projection.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small]
  \def\R{1.25}
  \def\th{45}       
  \def\xang{-120}      
  \pgfmathsetmacro{\yc}{\R*cos(\th)}
  \pgfmathsetmacro{\rx}{\R*sin(\th)}
  \pgfmathsetmacro{\ry}{0.28*\R*sin(\th)}
  \shade[ball color=blue!4, opacity=0.9] (0,0) circle (\R);
  \draw[gray!70] (0,0) circle (\R);
  \draw[gray!55, dashed] (\R,0) arc (0:180:\R cm and 0.28*\R cm);
  \draw[gray!55] (-\R,0) arc (180:360:\R cm and 0.28*\R cm);
  \draw[->, gray!80!black] (0,0) -- (0,\R+0.45) node[right=1pt] {$z$};
  \draw[->, gray!80!black] (0,0) -- ({2.1*\R*cos(\xang)},{2.1*0.28*\R*sin(\xang)}) node[below left=-1pt] {$x$};
  \draw[->, gray!80!black] (0,0) -- ({1.45*\R*cos(\xang+90)},{1.45*0.28*\R*sin(\xang+90)}) node[right=0pt] {$y$};
  \fill (0,\R) circle (0.03) node[above left=-1pt] {$\ket{0}$};
  \fill (0,-\R) circle (0.03) node[below=1pt] {$\ket{1}$};
  \draw[blue!70!black, dashed, thick] (\rx,\yc) arc (0:180:\rx cm and \ry cm);
  \draw[blue!70!black, thick] (-\rx,\yc) arc (180:360:\rx cm and \ry cm);
  \draw[->, orange!85!black, thick] (0,0) -- ({\rx*cos(\xang)},{\yc+\ry*sin(\xang)});
  \draw[->, blue!70!black, thick] (0,0) -- ({\rx*cos(\xang+45)},{\yc+\ry*sin(\xang+45)});
  \draw[gray!60!black, densely dotted] ({\rx*cos(\xang+45)},{\yc+\ry*sin(\xang+45)}) -- ({\rx*cos(\xang+45)},{0.28*\rx*sin(\xang+45)});
  \draw[gray!60!black, densely dotted] (0,0) -- ({\rx*cos(\xang+45)},{0.28*\rx*sin(\xang+45)});
  \draw[gray!60!black] ({0.28*\R*cos(\xang)},{0.28*0.28*\R*sin(\xang)}) arc (\xang:\xang+45:0.28*\R cm and 0.28*0.28*\R cm);
  \node[font=\scriptsize, inner sep=0pt] at ({0.7*\R*cos(\xang+24)},{0.7*0.28*\R*sin(\xang+24)-0.02}) {$\phi$};
  \foreach \k in {0,...,7} {
    \pgfmathsetmacro{\ph}{\xang+45*\k}
    \pgfmathsetmacro{\px}{\rx*cos(\ph)}
    \pgfmathsetmacro{\py}{\yc+\ry*sin(\ph)}
    \pgfmathparse{int(mod(\k,2))}
    \ifnum\pgfmathresult=0
      \fill[orange!85!black] (\px,\py) circle (0.10);
    \else
      \fill[blue!70!black] (\px,\py) circle (0.055);
    \fi
  }
  \node[blue!70!black, anchor=west, font=\footnotesize] at (\rx+0.05,\yc+0.12) {latitude $p$};
  \node[anchor=north, align=center, font=\footnotesize] at (0,-\R-0.35)
    {$K$ branches $\ket{v(\theta,\phi_\kappa)}^{\otimes L}$};
  \draw[->, very thick] (\R+0.6,0.1) -- (\R+2.0,0.1)
    node[midway, above, align=center, font=\footnotesize] {projection};
  \node[anchor=west] (D) at (\R+2.1,0.1) {\Large$\ket{D^L_n}$};
\end{tikzpicture}

